Bridging the Gap between Open Source Software and Vehicle Hardware for Autonomous Driving

Although many research vehicle platforms for autonomous driving have been built in the past, hardware design, source code and lessons learned have not been made available for the next generation of demonstrators. This raises the efforts for the research community to contribute results based on real-world evaluations as engineering knowledge of building and maintaining a research vehicle is lost. In this paper, we deliver an analysis of our approach to transferring an open source driving stack to a research vehicle. We put the hardware and software setup in context to other demonstrators and explain the criteria that led to our chosen hardware and software design. Specifically, we discuss the mapping of the Apollo driving stack to the system layout of our research vehicle, fortuna, including communication with the actuators by a controller running on a real-time hardware platform and the integration of the sensor setup. With our collection of the lessons learned, we encourage a faster setup of such systems by other research groups in the future.

==> figures/controller.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1005.42032117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22893235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller.pdf}}%
    \put(0.04612433,0.16830394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UDP RX \& Decode\\Trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller.pdf}}%
    \put(0.04612433,0.12234549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UDP RX \& Decode\\Localization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller.pdf}}%
    \put(0.22404145,0.15588914){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference\\Point\\Determination\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller.pdf}}%
    \put(0.38598849,0.13550762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration\\\& Curvature\\Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller.pdf}}%
    \put(0.54723097,0.11436239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Throttle\\\& Brake\\Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller.pdf}}%
    \put(0.11562398,0.16147596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trajectory\end{tabular}}}}%
    \put(0.11993697,0.1182438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Localization\end{tabular}}}}%
    \put(0.27156857,0.15185328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference Point\end{tabular}}}}%
    \put(0.45326152,0.15323291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Curvature\end{tabular}}}}%
    \put(0.45818225,0.12802572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{controller.pdf}}%
    \put(0.27612478,0.10117502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Odometry, Steering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{controller.pdf}}%
    \put(0.04624672,0.07368367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAN RX \& Decode\\Vehicle Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{controller.pdf}}%
    \put(0.65728751,0.0521581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gear Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{controller.pdf}}%
    \put(0.25677998,0.08274604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Odometry\end{tabular}}}}%
    \put(0.24767456,0.05573787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{controller.pdf}}%
    \put(0.61969175,0.13269473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{controller.pdf}}%
    \put(0.61032107,0.10929154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Throttle\end{tabular}}}}%
    \put(0.60636516,0.08657135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Brake\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{controller.pdf}}%
    \put(0.71545393,0.05732794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{controller.pdf}}%
    \put(0.52341935,0.01168309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Controller Status \& Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{controller.pdf}}%
    \put(0.44410255,0.21104687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Control Strategy \& Parameter Selector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{controller.pdf}}%
    \put(0.40328962,0.19248504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{controller.pdf}}%
    \put(0.23917916,0.19248504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{controller.pdf}}%
    \put(0.56439348,0.19248504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{controller.pdf}}%
    \put(0.6757217,0.19248504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{controller.pdf}}%
    \put(0.39698791,0.06202457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{controller.pdf}}%
    \put(0.5620337,0.05841473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{controller.pdf}}%
    \put(0.67399449,0.03701935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{controller.pdf}}%
    \put(0.82646879,0.1069157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Signal Conversions\\Comfort Limitations\\Safety Limiations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{controller.pdf}}%
    \put(0.95334713,0.01593905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UDP Encode \& TX\\Status \& Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{controller.pdf}}%
    \put(0.95364448,0.09937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAN Encode \& TX\\Control Signals\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{controller.pdf}}%
    \put(0.82665532,0.20004736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vehicle\\Interface\\Communication\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{controller.pdf}}%
    \put(0.9524567,0.21684223){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAN Encode \& TX\\Interface Activation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{controller.pdf}}%
    \put(0.95249361,0.17753609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAN RX \& Decode\\Interface Status\end{tabular}}}}%
    \put(3.75689099,-0.70140126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42290457\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{controller.pdf}}%
    \put(0.74459521,0.21751417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Activation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{controller.pdf}}%
    \put(0.11997062,0.07540868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vehicle Data\end{tabular}}}}%
    \put(0.75715823,0.10322464){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Control\end{tabular}}}}%
    \put(0.74932127,0.0214394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Status \& Errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{controller.pdf}}%
    \put(0.02859222,0.02067407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Communication to Apollo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{controller.pdf}}%
    \put(0.02851455,0.00570261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Communication to CAN  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{controller.pdf}}%
    \put(0.02862814,0.03494801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller Modules\end{tabular}}}}%
  \end{picture}%
\endgroup%

